Quadratic Hermite-Pade approximation to the exponential function: a Riemann-Hilbert approach

We investigate the asymptotic behavior of the polynomials p, q, r of degrees n in type I Hermite-Pade approximation to the exponential function, defined by p(z)e^{-z}+q(z)+r(z)e^{z} = O(z^{3n+2}) as z -> 0. These polynomials are characterized by a Riemann-Hilbert problem for a 3x3 matrix valued function. We use the Deift-Zhou steepest descent method for Riemann-Hilbert problems to obtain strong uniform asymptotics for the scaled polynomials p(3nz), q(3nz), and r(3nz) in every domain in the complex plane. An important role is played by a three-sheeted Riemann surface and certain measures and functions derived from it. Our work complements recent results of Herbert Stahl.

==> traject.tex <==
\beginpicture
\setcoordinatesystem units <5cm,4cm>
\setplotarea x from -1 to 1, y from -1 to 1
\axis bottom ticks numbered from -0.8 to -0.2 by 0.2
                   numbered from 0.2 to 0.8 by 0.2
                   numbered from -1 to 1 by 1 /
\axis top ticks unlabeled from -1 to 1 by 0.2 /
\axis left ticks numbered from -0.8 to -0.2 by 0.2
                 numbered from 0.2 to 0.8 by 0.2
                 numbered from -1 to 1 by 1 /
\axis right ticks unlabeled from -1 to 1 by 0.2 /
\put{$\bullet$} at -0.1967 0.7339
\put{$\bullet$} at -0.1967 -0.7339
\put{$\bullet$} at 0.1967 0.7339
\put{$\bullet$} at 0.1967 -0.7339
\put{$z_1$} at -0.25 0.8
\put{$z_2$} at -0.25 -0.8
\put{$z_3$} at  0.25 -0.8
\put{$z_4$} at  0.25 0.8
\put{$\Gamma_P$} at -0.65 -0.1
\put{$\Gamma_R$} at 0.67 -0.1
\put{$\Gamma_P^*$} at 0.3 0.1
\put{$\Gamma_R^*$} at -0.3 0.1
\put{$\Gamma_{E,1}$} at -0.12 0.95
\put{$\Gamma_{E,2}$} at -0.11 -0.95
\put{$\Gamma_{E,3}$} at 0.12 -0.95
\put{$\Gamma_{E,4}$} at 0.12 0.95
\setlinear
\plot  -0.62 0.02  -0.6   -0.0465 -0.58 0.02 /
\plot  0.62 -0.02  0.6   0.0465 0.58 -0.02 /
\plot  -0.399  0.0465  -0.3789  -0.02  -0.359 0.0465 /
\plot  0.399  -0.0465  0.3789  0.02  0.359 -0.0465 /
\plot  0.190  0.9180   0.205   0.8515 0.23 0.9180 /
\plot  -0.186  0.8515   -0.21   0.9180 -0.23 0.8515 /
\plot  -0.190  -0.9180  -0.205   -0.8515 -0.23 -0.9180 /
\plot  0.186  -0.8515   0.21    -0.9180 0.23 -0.8515 /
\setquadratic
\plot
   -0.1967    0.7339
   -0.1978    0.7332
   -0.2002    0.7315
   -0.2060    0.7273
   -0.2176    0.7189
   -0.2391    0.7026
   -0.2745    0.6738
   -0.3279    0.6250
   -0.3983    0.5480
   -0.4782    0.4345
   -0.5518    0.2782
   -0.5933    0.1043
   -0.5986   -0.0465
   -0.5788   -0.1856
   -0.5245   -0.3461
   -0.4420   -0.4904
   -0.3617   -0.5901
   -0.2961   -0.6549
   -0.2500   -0.6941
   -0.2220   -0.7156
   -0.2069   -0.7267
   -0.2000   -0.7316
   -0.1974   -0.7334
   -0.1968   -0.7339
   -0.1967   -0.7340 /
\plot
    0.1967    0.7339
    0.1978    0.7332
    0.2002    0.7315
    0.2060    0.7273
    0.2176    0.7189
    0.2391    0.7026
    0.2745    0.6738
    0.3279    0.6250
    0.3983    0.5480
    0.4782    0.4345
    0.5518    0.2782
    0.5933    0.1043
    0.5986   -0.0465
    0.5788   -0.1856
    0.5245   -0.3461
    0.4420   -0.4904
    0.3617   -0.5901
    0.2961   -0.6549
    0.2500   -0.6941
    0.2220   -0.7156
    0.2069   -0.7267
    0.2000   -0.7316
    0.1974   -0.7334
    0.1968   -0.7339
    0.1967   -0.7340 /
\setlinear
\plot
   -0.1967    0.7339
   -0.1969    0.7368
   -0.1975    0.7437
   -0.1989    0.7612
   -0.2018    0.7986
   -0.2066    0.8743
   -0.2132    1.0180 /
\plot
   0.1967    0.7339
   0.1969    0.7368
   0.1975    0.7437
   0.1989    0.7612
   0.2018    0.7986
   0.2066    0.8743
   0.2132    1.0180 /
\plot
   -0.1967    -0.7339
   -0.1969    -0.7368
   -0.1975    -0.7437
   -0.1989    -0.7612
   -0.2018    -0.7986
   -0.2066    -0.8743
   -0.2132    -1.0180 /
\plot
   0.1967    -0.7339
   0.1969    -0.7368
   0.1975    -0.7437
   0.1989    -0.7612
   0.2018    -0.7986
   0.2066    -0.8743
   0.2132    -1.0180 /
\setquadratic
\plot
   -0.1957    0.7339
   -0.1927    0.7323
   -0.1867    0.7294
   -0.1747    0.7236
   -0.1538    0.7131
   -0.1210    0.6959
   -0.0763    0.6705
   -0.0246    0.6379
    0.0228    0.6046
    0.0756    0.5630
    0.1406    0.5043
    0.2103    0.4292
    0.2784    0.3356
    0.3364    0.2213
    0.3723    0.0900
    0.3789   -0.0217
    0.3666   -0.1211
    0.3279   -0.2419
    0.2672   -0.3531
    0.2000   -0.4413
    0.1327   -0.5120
    0.0693   -0.5683
    0.0140   -0.6110
   -0.0276   -0.6399
   -0.0697   -0.6665
   -0.1115   -0.6907
   -0.1460   -0.7092
   -0.1704   -0.7215
   -0.1852   -0.7287
   -0.1926   -0.7322
   -0.1955   -0.7338 /
\plot
   0.1957    0.7339
   0.1927    0.7323
   0.1867    0.7294
   0.1747    0.7236
   0.1538    0.7131
   0.1210    0.6959
   0.0763    0.6705
   0.0246    0.6379
   -0.0228    0.6046
   -0.0756    0.5630
   -0.1406    0.5043
   -0.2103    0.4292
   -0.2784    0.3356
   -0.3364    0.2213
   -0.3723    0.0900
   -0.3789   -0.0217
   -0.3666   -0.1211
   -0.3279   -0.2419
   -0.2672   -0.3531
   -0.2000   -0.4413
   -0.1327   -0.5120
   -0.0693   -0.5683
   -0.0140   -0.6110
    0.0276   -0.6399
    0.0697   -0.6665
    0.1115   -0.6907
    0.1460   -0.7092
    0.1704   -0.7215
    0.1852   -0.7287
    0.1926   -0.7322
    0.1955   -0.7338  /
\endpicture

==> traject1.tex <==
\beginpicture
\setcoordinatesystem units <5cm,4cm>
\setplotarea x from -1 to 1, y from -1 to 1
\axis bottom ticks numbered from -0.8 to -0.2 by 0.2
                   numbered from 0.2 to 0.8 by 0.2
                   numbered from -1 to 1 by 1 /
\axis top ticks unlabeled from -1 to 1 by 0.2 /
\axis left ticks numbered from -0.8 to -0.2 by 0.2
                 numbered from 0.2 to 0.8 by 0.2
                 numbered from -1 to 1 by 1 /
\axis right ticks unlabeled from -1 to 1 by 0.2 /
\put{$\bullet$} at -0.1967 0.7339
\put{$\bullet$} at -0.1967 -0.7339
\put{$\bullet$} at 0.1967 0.7339
\put{$\bullet$} at 0.1967 -0.7339
\put{$z_1$} at -0.25 0.8
\put{$z_2$} at -0.25 -0.8
\put{$z_3$} at 0.25 -0.8
\put{$z_4$} at  0.25 0.8
\put{$D_{\infty,P}$} at -0.7 0.6
\put{$D_P^*$} at 0 0
\put{$\Gamma_P$} at -0.65 -0.1
\put{$\Gamma_R$} at 0.67 -0.1
\put{$\Gamma_P^*$} at 0.3 0.1
\setlinear
\plot  -0.62 0.02  -0.6   -0.0465 -0.58 0.02 /
\plot 0.62 -0.02  0.6   0.0465 0.58 -0.02 /
\plot  0.399  -0.0465  0.3789  0.02  0.359 -0.0465 /
\setquadratic
\plot
   -0.1967    0.7339
   -0.1978    0.7332
   -0.2002    0.7315
   -0.2060    0.7273
   -0.2176    0.7189
   -0.2391    0.7026
   -0.2745    0.6738
   -0.3279    0.6250
   -0.3983    0.5480
   -0.4782    0.4345
   -0.5518    0.2782
   -0.5933    0.1043
   -0.5986   -0.0465
   -0.5788   -0.1856
   -0.5245   -0.3461
   -0.4420   -0.4904
   -0.3617   -0.5901
   -0.2961   -0.6549
   -0.2500   -0.6941
   -0.2220   -0.7156
   -0.2069   -0.7267
   -0.2000   -0.7316
   -0.1974   -0.7334
   -0.1968   -0.7339
   -0.1967   -0.7340 /
\plot
    0.1967    0.7339
    0.1978    0.7332
    0.2002    0.7315
    0.2060    0.7273
    0.2176    0.7189
    0.2391    0.7026
    0.2745    0.6738
    0.3279    0.6250
    0.3983    0.5480
    0.4782    0.4345
    0.5518    0.2782
    0.5933    0.1043
    0.5986   -0.0465
    0.5788   -0.1856
    0.5245   -0.3461
    0.4420   -0.4904
    0.3617   -0.5901
    0.2961   -0.6549
    0.2500   -0.6941
    0.2220   -0.7156
    0.2069   -0.7267
    0.2000   -0.7316
    0.1974   -0.7334
    0.1968   -0.7339
    0.1967   -0.7340 /
\setlinear
\plot
   -0.1967    0.7339
   -0.1969    0.7368
   -0.1975    0.7437
   -0.1989    0.7612
   -0.2018    0.7986
   -0.2066    0.8743
   -0.2132    1.0180 /
\plot
   0.1967    0.7339
   0.1969    0.7368
   0.1975    0.7437
   0.1989    0.7612
   0.2018    0.7986
   0.2066    0.8743
   0.2132    1.0180 /
\plot
   -0.1967    -0.7339
   -0.1969    -0.7368
   -0.1975    -0.7437
   -0.1989    -0.7612
   -0.2018    -0.7986
   -0.2066    -0.8743
   -0.2132    -1.0180 /
\plot
   0.1967    -0.7339
   0.1969    -0.7368
   0.1975    -0.7437
   0.1989    -0.7612
   0.2018    -0.7986
   0.2066    -0.8743
   0.2132    -1.0180 /
\setquadratic
\plot
   -0.1957    0.7339
   -0.1927    0.7323
   -0.1867    0.7294
   -0.1747    0.7236
   -0.1538    0.7131
   -0.1210    0.6959
   -0.0763    0.6705
   -0.0246    0.6379
    0.0228    0.6046
    0.0756    0.5630
    0.1406    0.5043
    0.2103    0.4292
    0.2784    0.3356
    0.3364    0.2213
    0.3723    0.0900
    0.3789   -0.0217
    0.3666   -0.1211
    0.3279   -0.2419
    0.2672   -0.3531
    0.2000   -0.4413
    0.1327   -0.5120
    0.0693   -0.5683
    0.0140   -0.6110
   -0.0276   -0.6399
   -0.0697   -0.6665
   -0.1115   -0.6907
   -0.1460   -0.7092
   -0.1704   -0.7215
   -0.1852   -0.7287
   -0.1926   -0.7322
   -0.1955   -0.7338 /
\plot
   0.1957    0.7339
   0.1927    0.7323
   0.1867    0.7294
   0.1747    0.7236
   0.1538    0.7131
   0.1210    0.6959
   0.0763    0.6705
   0.0246    0.6379
   -0.0228    0.6046
   -0.0756    0.5630
   -0.1406    0.5043
   -0.2103    0.4292
   -0.2784    0.3356
   -0.3364    0.2213
   -0.3723    0.0900
   -0.3789   -0.0217
   -0.3666   -0.1211
   -0.3279   -0.2419
   -0.2672   -0.3531
   -0.2000   -0.4413
   -0.1327   -0.5120
   -0.0693   -0.5683
   -0.0140   -0.6110
    0.0276   -0.6399
    0.0697   -0.6665
    0.1115   -0.6907
    0.1460   -0.7092
    0.1704   -0.7215
    0.1852   -0.7287
    0.1926   -0.7322
    0.1955   -0.7338  /
\setshadegrid span <2pt>
\setlinear
\hshade
       -1.0180 -1 -0.2132
       -0.8743 -1 -0.2066
       -0.7986 -1 -0.2018
       -0.7612 -1 -0.1989
       -0.7437 -1 -0.1975
       -0.7340 -1 -0.1967
       -0.7338 -1 -0.1955
       -0.7322 -1 -0.1926
       -0.7287 -1 -0.1852
       -0.7215 -1 -0.1704
       -0.7092 -1 -0.1460
       -0.6907 -1 -0.1115
       -0.6665 -1 -0.0697
       -0.6399 -1 -0.0276
       -0.6110 -1  0.0140
       -0.5683 -1  0.0693
       -0.5120 -1  0.1327
       -0.4413 -1  0.2000
       -0.3531 -1  0.2672
       -0.2419 -1  0.3279
       -0.1211 -1  0.3666
       -0.0217 -1  0.3789
        0.0900 -1  0.3723
        0.2213 -1  0.3364
        0.3356 -1  0.2784
        0.4292 -1  0.2103
        0.5043 -1  0.1406
        0.6046 -1  0.0228
        0.6379 -1 -0.0246
        0.6705 -1 -0.0763
        0.6959 -1 -0.1210
        0.7131 -1 -0.1538
        0.7236 -1 -0.1747
        0.7294 -1 -0.1867
        0.7323 -1 -0.1927
        0.7339 -1 -0.1957
       0.7340 -1 -0.1967
       0.7437 -1  -0.1975
       0.7612 -1  -0.1989
       0.7986 -1  -0.2018
       0.8743 -1  -0.2066
       1.0180 -1  -0.2132 /
\endpicture


==> traject2.tex <==
\beginpicture
\setcoordinatesystem units <5cm,4cm>
\setplotarea x from -1 to 1, y from -1 to 1
\axis bottom ticks numbered from -0.8 to -0.2 by 0.2
                   numbered from 0.2 to 0.8 by 0.2
                   numbered from -1 to 1 by 1 /
\axis top ticks unlabeled from -1 to 1 by 0.2 /
\axis left ticks numbered from -0.8 to -0.2 by 0.2
                 numbered from 0.2 to 0.8 by 0.2
                 numbered from -1 to 1 by 1 /
\axis right ticks unlabeled from -1 to 1 by 0.2 /
\put{$\bullet$} at -0.1967 0.7339
\put{$\bullet$} at -0.1967 -0.7339
\put{$\bullet$} at 0.1967 0.7339
\put{$\bullet$} at 0.1967 -0.7339
\put{$z_1$} at -0.25 0.8
\put{$z_2$} at -0.25 -0.8
\put{$z_3$} at  0.25 -0.8
\put{$z_4$} at  0.25 0.8
\put{$\Gamma_P$} at -0.78 0.05
\put{$\Gamma_{P^-}$} at -0.78 -0.1
\put{$\Gamma_{P^+}$} at -0.78 0.2
\put{$\Gamma_{P^{++}}$} at -0.15 0.3
\arrow <5pt> [.4,.8] from -0.78 -0.08 to -0.685 -0.08
\arrow <5pt> [.4,.8] from -0.78 0.22 to -0.50 0.22
\arrow <5pt> [.4,.8] from -0.76 0.07 to -0.605 0.07
\arrow <5pt> [.4,.8] from -0.23 0.3 to -0.36 0.3
\arrow <5pt> [.4,.8] from -0.15 0.86 to -0.15 0.76
\arrow <5pt> [.4,.8] from -0.15 -0.86 to -0.15 -0.76
\put{$\Gamma_R$} at 0.67 -0.1
%\put{$\Gamma_U$} at 0 0.86
\put{$\Gamma_{U^p}$} at -0.12 0.9
%\put{$\Gamma_L$} at 0 -0.86
\put{$\Gamma_{L^p}$} at -0.13 -0.88
\setlinear
\plot  -0.62 0.025  -0.6   0 -0.58 0.025 /
\plot  0.62 -0.025  0.6   0 0.58 -0.025 /
\plot  -0.70 0.025 -0.68 0  -0.66 0.025 /
\plot  -0.54 0.025 -0.52 0  -0.50 0.025 /
\plot  -0.44 0.025 -0.42 0 -0.40 0.025  /
\plot  -0.025 -0.8  0 -0.78  -0.025 -0.76 /
\plot  0.025 0.8  0 0.78  0.025 0.76 /
\setquadratic
\plot
   -0.1967    0.7339
   -0.1978    0.7332
   -0.2002    0.7315
   -0.2060    0.7273
   -0.2176    0.7189
   -0.2391    0.7026
   -0.2745    0.6738
   -0.3279    0.6250
   -0.3983    0.5480
   -0.4782    0.4345
   -0.5518    0.2782
   -0.5933    0.1043
   -0.5986   -0.0465
   -0.5788   -0.1856
   -0.5245   -0.3461
   -0.4420   -0.4904
   -0.3617   -0.5901
   -0.2961   -0.6549
   -0.2500   -0.6941
   -0.2220   -0.7156
   -0.2069   -0.7267
   -0.2000   -0.7316
   -0.1974   -0.7334
   -0.1968   -0.7339
   -0.1967   -0.7340 /
\plot
    0.1967    0.7339
    0.1978    0.7332
    0.2002    0.7315
    0.2060    0.7273
    0.2176    0.7189
    0.2391    0.7026
    0.2745    0.6738
    0.3279    0.6250
    0.3983    0.5480
    0.4782    0.4345
    0.5518    0.2782
    0.5933    0.1043
    0.5986   -0.0465
    0.5788   -0.1856
    0.5245   -0.3461
    0.4420   -0.4904
    0.3617   -0.5901
    0.2961   -0.6549
    0.2500   -0.6941
    0.2220   -0.7156
    0.2069   -0.7267
    0.2000   -0.7316
    0.1974   -0.7334
    0.1968   -0.7339
    0.1967   -0.7340 /
\plot
    -0.1967    0.7339
      0        0.78
     0.1967    0.7339 /
\plot
    -0.1967    -0.7339
      0        -0.78
     0.1967    -0.7339 /
\plot
     -0.1967     0.7339
     -0.52       0
     -0.1967    -0.7339 /
\plot
     -0.1967     0.7339
     -0.5592     0.4585
     -0.68       0
     -0.5592    -0.4585
     -0.1967    -0.7339 /
\plot
    -0.098    0.768
    -0.42      0
    -0.098    -0.768 /
\findlength{\plot
   0.1957    0.7339
   0.1927    0.7323
   0.1867    0.7294
   0.1747    0.7236
   0.1538    0.7131
   0.1210    0.6959
   0.0763    0.6705
   0.0246    0.6379
   -0.0228    0.6046
   -0.0756    0.5630
   -0.1406    0.5043
   -0.2103    0.4292
   -0.2784    0.3356
   -0.3364    0.2213
   -0.3723    0.0900
   -0.3789   -0.0217
   -0.3666   -0.1211
   -0.3279   -0.2419
   -0.2672   -0.3531
   -0.2000   -0.4413
   -0.1327   -0.5120
   -0.0693   -0.5683
   -0.0140   -0.6110
    0.0276   -0.6399
    0.0697   -0.6665
    0.1115   -0.6907
    0.1460   -0.7092
    0.1704   -0.7215
    0.1852   -0.7287
    0.1926   -0.7322
    0.1955   -0.7338  /}
\setdashesnear <5pt> for <\totalarclength>
\plot
   0.1957    0.7339
   0.1927    0.7323
   0.1867    0.7294
   0.1747    0.7236
   0.1538    0.7131
   0.1210    0.6959
   0.0763    0.6705
   0.0246    0.6379
   -0.0228    0.6046
   -0.0756    0.5630
   -0.1406    0.5043
   -0.2103    0.4292
   -0.2784    0.3356
   -0.3364    0.2213
   -0.3723    0.0900
   -0.3789   -0.0217
   -0.3666   -0.1211
   -0.3279   -0.2419
   -0.2672   -0.3531
   -0.2000   -0.4413
   -0.1327   -0.5120
   -0.0693   -0.5683
   -0.0140   -0.6110
    0.0276   -0.6399
    0.0697   -0.6665
    0.1115   -0.6907
    0.1460   -0.7092
    0.1704   -0.7215
    0.1852   -0.7287
    0.1926   -0.7322
    0.1955   -0.7338  /
\endpicture


==> traject3.tex <==
\beginpicture
\setcoordinatesystem units <5cm,4cm>
\setplotarea x from -1 to 1, y from -1 to 1
\axis bottom ticks numbered from -0.8 to -0.2 by 0.2
                   numbered from 0.2 to 0.8 by 0.2
                   numbered from -1 to 1 by 1 /
\axis top ticks unlabeled from -1 to 1 by 0.2 /
\axis left ticks numbered from -0.8 to -0.2 by 0.2
                 numbered from 0.2 to 0.8 by 0.2
                 numbered from -1 to 1 by 1 /
\axis right ticks unlabeled from -1 to 1 by 0.2 /
\put{$\bullet$} at -0.1967 0.7339
\put{$\bullet$} at -0.1967 -0.7339
\put{$\bullet$} at 0.1967 0.7339
\put{$\bullet$} at 0.1967 -0.7339
\put{$z_1$} at -0.25 0.8
\put{$z_2$} at -0.25 -0.8
\put{$z_3$} at  0.25 -0.8
\put{$z_4$} at  0.25 0.8
\put{$\Gamma_P$} at -0.78 0.05
\put{$\Gamma_{P^-}$} at -0.78 -0.1
\put{$\Gamma_{P^+}$} at -0.78 0.2
\put{$\Gamma_{P^{++}}$} at -0.15 0.3
\arrow <5pt> [.4,.8] from -0.78 -0.08 to -0.685 -0.08
\arrow <5pt> [.4,.8] from -0.78 0.22 to -0.50 0.22
\arrow <5pt> [.4,.8] from -0.76 0.07 to -0.605 0.07
\arrow <5pt> [.4,.8] from -0.23 0.3 to -0.36 0.3
\arrow <5pt> [.4,.8] from -0.15 0.86 to -0.15 0.76
\arrow <5pt> [.4,.8] from -0.15 -0.86 to -0.15 -0.76
\put{$\Gamma_R$} at 0.82 0.05
\put{$\Gamma_{R^-}$} at 0.83 -0.1
\put{$\Gamma_{R^+}$} at 0.83 0.2
\put{$\Gamma_{R^{++}}$} at 0.15 0.3
\arrow <5pt> [.4,.8] from 0.76 -0.08 to 0.685 -0.08
\arrow <5pt> [.4,.8] from 0.76 0.22 to 0.50 0.22
\arrow <5pt> [.4,.8] from 0.76 0.07 to 0.605 0.07
\arrow <5pt> [.4,.8] from 0.23 0.3 to 0.36 0.3
\arrow <5pt> [.4,.8] from 0.15 0.86 to 0.15 0.76
\arrow <5pt> [.4,.8] from 0.15 -0.86 to 0.15 -0.76
%\put{$\Gamma_U$} at 0 0.86
\put{$\Gamma_{U^p}$} at -0.12 0.9
\put{$\Gamma_{U^r}$} at 0.14 0.9
\put{$\Gamma_{U^m}$} at 0 0.55
%\put{$\Gamma_L$} at 0 -0.86
\put{$\Gamma_{L^p}$} at -0.13 -0.88
\put{$\Gamma_{L^r}$} at 0.14 -0.88
\put{$\Gamma_{L^m}$} at 0.04 -0.55
\arrow <5pt> [.4,.8] from -0.03 0.6 to -0.03 0.78
\arrow <5pt> [.4,.8] from 0.02 -0.6 to 0.02 -0.77
\setlinear
\plot  -0.62 0.025  -0.6   0 -0.58 0.025 /
\plot  0.62 -0.025  0.6   0 0.58 -0.025 /
\plot  -0.70 0.025 -0.68 0  -0.66 0.025 /
\plot  -0.54 0.025 -0.52 0  -0.50 0.025 /
\plot  -0.44 0.025 -0.42 0 -0.40 0.025  /
\plot  -0.025 -0.8  0 -0.78  -0.025 -0.76 /
\plot  0.025 0.8  0 0.78  0.025 0.76 /
\plot  0.70 -0.025 0.68 0  0.66 -0.025 /
\plot  0.54 -0.025 0.52 0  0.50 -0.025 /
\plot  0.44 -0.025 0.42 0 0.40 -0.025  /
\setquadratic
\plot
   -0.1967    0.7339
   -0.1978    0.7332
   -0.2002    0.7315
   -0.2060    0.7273
   -0.2176    0.7189
   -0.2391    0.7026
   -0.2745    0.6738
   -0.3279    0.6250
   -0.3983    0.5480
   -0.4782    0.4345
   -0.5518    0.2782
   -0.5933    0.1043
   -0.5986   -0.0465
   -0.5788   -0.1856
   -0.5245   -0.3461
   -0.4420   -0.4904
   -0.3617   -0.5901
   -0.2961   -0.6549
   -0.2500   -0.6941
   -0.2220   -0.7156
   -0.2069   -0.7267
   -0.2000   -0.7316
   -0.1974   -0.7334
   -0.1968   -0.7339
   -0.1967   -0.7340 /
\plot
    0.1967    0.7339
    0.1978    0.7332
    0.2002    0.7315
    0.2060    0.7273
    0.2176    0.7189
    0.2391    0.7026
    0.2745    0.6738
    0.3279    0.6250
    0.3983    0.5480
    0.4782    0.4345
    0.5518    0.2782
    0.5933    0.1043
    0.5986   -0.0465
    0.5788   -0.1856
    0.5245   -0.3461
    0.4420   -0.4904
    0.3617   -0.5901
    0.2961   -0.6549
    0.2500   -0.6941
    0.2220   -0.7156
    0.2069   -0.7267
    0.2000   -0.7316
    0.1974   -0.7334
    0.1968   -0.7339
    0.1967   -0.7340 /
\plot
    -0.1967    0.7339
      0        0.78
     0.1967    0.7339 /
\plot
    -0.1967    -0.7339
      0        -0.78
     0.1967    -0.7339 /
\plot
     -0.1967     0.7339
     -0.52       0
     -0.1967    -0.7339 /
\plot
     -0.1967     0.7339
     -0.5592     0.4585
     -0.68       0
     -0.5592    -0.4585
     -0.1967    -0.7339 /
\plot
    -0.098    0.768
    -0.42      0
    -0.098    -0.768 /
\plot
     0.1967     0.7339
     0.52       0
     0.1967    -0.7339 /
\plot
     0.1967     0.7339
     0.5592     0.4585
     0.68       0
     0.5592    -0.4585
     0.1967    -0.7339 /
\plot
    0.098    0.768
    0.42      0
    0.098    -0.768 /
\endpicture


==> traject4.tex <==
\beginpicture
\setcoordinatesystem units <5cm,4cm>
\setplotarea x from -1 to 1, y from -1 to 1
\axis bottom ticks numbered from -0.8 to -0.2 by 0.2
                   numbered from 0.2 to 0.8 by 0.2 
                   numbered from -1 to 1 by 1 /
\axis top ticks unlabeled from -1 to 1 by 0.2 /
\axis left ticks numbered from -0.8 to -0.2 by 0.2 
                 numbered from 0.2 to 0.8 by 0.2
                 numbered from -1 to 1 by 1 /
\axis right ticks unlabeled from -1 to 1 by 0.2 /
\put{$\bullet$} at -0.1967 0.7339
\put{$\bullet$} at -0.1967 -0.7339
\put{$\bullet$} at 0.1967 0.7339
\put{$\bullet$} at 0.1967 -0.7339
\put{$z_1$} at -0.25 0.8
\put{$z_2$} at -0.25 -0.8
\put{$z_3$} at  0.25 -0.8
\put{$z_4$} at  0.25 0.8
\put{$\Gamma_P$} at -0.65 -0.1
\put{$\Gamma_R$} at 0.67 -0.1
\setlinear
\plot  -0.62 0.02  -0.6   -0.0465 -0.58 0.02 /  
\plot  0.62 -0.02  0.6   0.0465 0.58 -0.02 / 
\setquadratic
\plot
   -0.1967    0.7339
   -0.1978    0.7332
   -0.2002    0.7315
   -0.2060    0.7273
   -0.2176    0.7189
   -0.2391    0.7026
   -0.2745    0.6738
   -0.3279    0.6250
   -0.3983    0.5480
   -0.4782    0.4345
   -0.5518    0.2782
   -0.5933    0.1043
   -0.5986   -0.0465
   -0.5788   -0.1856
   -0.5245   -0.3461
   -0.4420   -0.4904
   -0.3617   -0.5901
   -0.2961   -0.6549
   -0.2500   -0.6941
   -0.2220   -0.7156
   -0.2069   -0.7267
   -0.2000   -0.7316
   -0.1974   -0.7334
   -0.1968   -0.7339
   -0.1967   -0.7340 /
\plot
    0.1967    0.7339
    0.1978    0.7332
    0.2002    0.7315
    0.2060    0.7273
    0.2176    0.7189
    0.2391    0.7026
    0.2745    0.6738
    0.3279    0.6250
    0.3983    0.5480
    0.4782    0.4345
    0.5518    0.2782
    0.5933    0.1043
    0.5986   -0.0465
    0.5788   -0.1856
    0.5245   -0.3461
    0.4420   -0.4904
    0.3617   -0.5901
    0.2961   -0.6549
    0.2500   -0.6941
    0.2220   -0.7156
    0.2069   -0.7267
    0.2000   -0.7316
    0.1974   -0.7334
    0.1968   -0.7339
    0.1967   -0.7340 /
\endpicture

==> traject5.tex <==
%\documentclass[12pt]{article}
%\usepackage{pictex}
%\begin{document}
\beginpicture
\setcoordinatesystem units <5cm,4cm>
\setplotarea x from -1 to 1, y from -1 to 1
\axis bottom ticks numbered from -0.8 to -0.2 by 0.2
                   numbered from 0.2 to 0.8 by 0.2
                   numbered from -1 to 1 by 1 /
\axis top ticks unlabeled from -1 to 1 by 0.2 /
\axis left ticks numbered from -0.8 to -0.2 by 0.2
                 numbered from 0.2 to 0.8 by 0.2
                 numbered from -1 to 1 by 1 /
\axis right ticks unlabeled from -1 to 1 by 0.2 /
\put{$\bullet$} at -0.1967 0.7339
\put{$\bullet$} at -0.1967 -0.7339
\put{$\bullet$} at 0.1967 0.7339
\put{$\bullet$} at 0.1967 -0.7339
\circulararc 360 degrees from  -0.152 0.735   center at -0.1967 0.7339
\circulararc 360 degrees from  -0.152 -0.735   center at -0.1967 -0.73395
\circulararc 360 degrees from  0.152 0.735  center at 0.1967 0.7339
\circulararc 360 degrees from  0.152 -0.735   center at 0.1967 -0.7339
\put{$\Gamma_1$} at -0.25 0.82
\put{$\Gamma_2$} at -0.25 -0.82
\put{$\Gamma_3$} at  0.25 -0.82
\put{$\Gamma_4$} at  0.25 0.82
%\put{$z_1$} at -0.25 0.82
%\put{$z_2$} at -0.25 -0.82
%\put{$z_3$} at  0.25 -0.82
%\put{$z_4$} at  0.25 0.82
%\put{$\Gamma_P$} at -0.78 0.05
%\put{$\Gamma_{P^-}$} at -0.78 -0.1
%\put{$\Gamma_{P^+}$} at -0.78 0.2
%\put{$\Gamma_{P^{++}}$} at -0.15 0.3
%\arrow <5pt> [.4,.8] from -0.78 -0.08 to -0.685 -0.08
%\arrow <5pt> [.4,.8] from -0.78 0.22 to -0.50 0.22
%\arrow <5pt> [.4,.8] from -0.76 0.07 to -0.605 0.07
%\arrow <5pt> [.4,.8] from -0.23 0.3 to -0.36 0.3
%\arrow <5pt> [.4,.8] from -0.15 0.86 to -0.15 0.76
%\arrow <5pt> [.4,.8] from -0.15 -0.86 to -0.15 -0.76
%\put{$\Gamma_R$} at 0.82 0.05
%\put{$\Gamma_{R^-}$} at 0.83 -0.1
%\put{$\Gamma_{R^+}$} at 0.83 0.2
%\put{$\Gamma_{R^{++}}$} at 0.15 0.3
%\arrow <5pt> [.4,.8] from 0.76 -0.08 to 0.685 -0.08
%\arrow <5pt> [.4,.8] from 0.76 0.22 to 0.50 0.22
%\arrow <5pt> [.4,.8] from 0.76 0.07 to 0.605 0.07
%\arrow <5pt> [.4,.8] from 0.23 0.3 to 0.36 0.3
%\arrow <5pt> [.4,.8] from 0.15 0.86 to 0.15 0.76
%\arrow <5pt> [.4,.8] from 0.15 -0.86 to 0.15 -0.76
%\put{$\Gamma_U$} at 0 0.86
%\put{$\Gamma_{U^p}$} at -0.12 0.9
%\put{$\Gamma_{U^r}$} at 0.14 0.9
%\put{$\Gamma_{U^m}$} at 0 0.55
%\put{$\Gamma_L$} at 0 -0.86
%\put{$\Gamma_{L^p}$} at -0.13 -0.88
%\put{$\Gamma_{L^r}$} at 0.14 -0.88
%\put{$\Gamma_{L^m}$} at 0.04 -0.55
%\arrow <5pt> [.4,.8] from -0.03 0.6 to -0.03 0.78
%\arrow <5pt> [.4,.8] from 0.02 -0.6 to 0.02 -0.77
\setlinear
\plot  -0.62 0.025  -0.6   0 -0.58 0.025 /
\plot  0.62 -0.025  0.6   0 0.58 -0.025 /
\plot  -0.70 0.025 -0.68 0  -0.66 0.025 /
\plot  -0.54 0.025 -0.52 0  -0.50 0.025 /
\plot  -0.44 0.025 -0.42 0 -0.40 0.025  /
\plot  -0.025 -0.8  0 -0.78  -0.025 -0.76 /
\plot  0.025 0.8  0 0.78  0.025 0.76 /
\plot  0.70 -0.025 0.68 0  0.66 -0.025 /
\plot  0.54 -0.025 0.52 0  0.50 -0.025 /
\plot  0.44 -0.025 0.42 0 0.40 -0.025  /
\plot  -0.21 0.774 -0.1967 0.789 -0.21 0.804  /
\plot   0.183 0.774  0.1967 0.789  0.183 0.804  /
\plot   0.21 -0.774  0.1967 -0.789 0.21 -0.804 /
\plot   -0.183 -0.774 -0.1967 -0.789 -0.183 -0.804 /
\setquadratic
\plot
   -0.1967    0.7339
   -0.1978    0.7332
   -0.2002    0.7315
   -0.2060    0.7273
   -0.2176    0.7189
   -0.2391    0.7026
   -0.2745    0.6738
   -0.3279    0.6250
   -0.3983    0.5480
   -0.4782    0.4345
   -0.5518    0.2782
   -0.5933    0.1043
   -0.5986   -0.0465
   -0.5788   -0.1856
   -0.5245   -0.3461
   -0.4420   -0.4904
   -0.3617   -0.5901
   -0.2961   -0.6549
   -0.2500   -0.6941
   -0.2220   -0.7156
   -0.2069   -0.7267
   -0.2000   -0.7316
   -0.1974   -0.7334
   -0.1968   -0.7339
   -0.1967   -0.7340 /
\plot
    0.1967    0.7339
    0.1978    0.7332
    0.2002    0.7315
    0.2060    0.7273
    0.2176    0.7189
    0.2391    0.7026
    0.2745    0.6738
    0.3279    0.6250
    0.3983    0.5480
    0.4782    0.4345
    0.5518    0.2782
    0.5933    0.1043
    0.5986   -0.0465
    0.5788   -0.1856
    0.5245   -0.3461
    0.4420   -0.4904
    0.3617   -0.5901
    0.2961   -0.6549
    0.2500   -0.6941
    0.2220   -0.7156
    0.2069   -0.7267
    0.2000   -0.7316
    0.1974   -0.7334
    0.1968   -0.7339
    0.1967   -0.7340 /
\plot
    -0.1967    0.7339
      0        0.78
     0.1967    0.7339 /
\plot
    -0.1967    -0.7339
      0        -0.78
     0.1967    -0.7339 /
\plot
     -0.1967     0.7339
     -0.52       0
     -0.1967    -0.7339 /
\plot
     -0.1967     0.7339
     -0.5592     0.4585
     -0.68       0
     -0.5592    -0.4585
     -0.1967    -0.7339 /
\plot
    -0.098    0.768
    -0.42      0
    -0.098    -0.768 /
\plot
     0.1967     0.7339
     0.52       0
     0.1967    -0.7339 /
\plot
     0.1967     0.7339
     0.5592     0.4585
     0.68       0
     0.5592    -0.4585
     0.1967    -0.7339 /
\plot
    0.098    0.768
    0.42      0
    0.098    -0.768 /
\endpicture

%\end{document}


==> traject6.tex <==
\beginpicture
\setcoordinatesystem units <5cm,4cm>
\setplotarea x from -1 to 1, y from -1 to 1
\axis bottom ticks numbered from -0.8 to -0.2 by 0.2
                   numbered from 0.2 to 0.8 by 0.2
                   numbered from -1 to 1 by 1 /
\axis top ticks unlabeled from -1 to 1 by 0.2 /
\axis left ticks numbered from -0.8 to -0.2 by 0.2
                 numbered from 0.2 to 0.8 by 0.2
                 numbered from -1 to 1 by 1 /
\axis right ticks unlabeled from -1 to 1 by 0.2 /
\circulararc 360 degrees from  -0.152 0.735   center at -0.1967 0.735
\circulararc 360 degrees from  -0.152 -0.735   center at -0.1967 -0.735
\circulararc 360 degrees from  0.152 0.735  center at 0.1967 0.735
\circulararc 360 degrees from  0.152 -0.735   center at 0.1967 -0.735
%\put{$\Gamma_P$} at -0.78 0.05
\put{$\Gamma_{P^-}$} at -0.78 -0.1
\put{$\Gamma_{P^+}$} at -0.78 0.2
\put{$\Gamma_{P^{++}}$} at -0.15 0.3
\arrow <5pt> [.4,.8] from -0.78 -0.08 to -0.685 -0.08
\arrow <5pt> [.4,.8] from -0.78 0.22 to -0.50 0.22
%\arrow <5pt> [.4,.8] from -0.76 0.07 to -0.605 0.07
\arrow <5pt> [.4,.8] from -0.23 0.3 to -0.36 0.3
%\put{$\Gamma_R$} at 0.82 0.05
\put{$\Gamma_{R^-}$} at 0.83 -0.1
\put{$\Gamma_{R^+}$} at 0.83 0.2
\put{$\Gamma_{R^{++}}$} at 0.15 0.3
\arrow <5pt> [.4,.8] from 0.76 -0.08 to 0.685 -0.08
\arrow <5pt> [.4,.8] from 0.76 0.22 to 0.50 0.22
%\arrow <5pt> [.4,.8] from 0.76 0.07 to 0.605 0.07
\arrow <5pt> [.4,.8] from 0.23 0.3 to 0.36 0.3
%\put{$\Gamma_U$} at 0 0.86
%\put{\footnotesize $\Gamma_{U^p}$} at -0.12 0.9
%\put{\footnotesize $\Gamma_{U^r}$} at 0.14 0.9
%\put{\footnotesize $\Gamma_{U^m}$} at 0 0.95
%\put{$\Gamma_L$} at 0 -0.86
%\put{\footnotesize $\Gamma_{L^p}$} at -0.13 -0.88
%\put{\footnotesize $\Gamma_{L^r}$} at 0.14 -0.88
%\put{\footnotesize $\Gamma_{L^m}$} at 0.04 -0.95
\put{$\Gamma_1$} at -0.3 0.86
\put{$\Gamma_2$} at -0.3 -0.86
\put{$\Gamma_3$} at  0.3 -0.86
\put{$\Gamma_4$} at  0.3 0.86
%\put{$\Omega_\infty$} at 0.75 0.75
%\put{$\Omega_\infty$} at -0.75 0.75
%\put{$\Omega_\infty$} at -0.75 -0.75
%\put{$\Omega_\infty$} at 0.75 -0.75
%\put{$\Omega_0$} at 0 0
%\put{$\Omega_{P12}$} at -0.75 -0.4
%\put{$\Omega_{P23}$} at -0.15 -0.4
%\put{$\Omega_{R12}$} at 0.75 -0.4
%\put{$\Omega_{R23}$} at 0.15 -0.4
%\put{$\Omega_1$} at -0.1 0.6
%\put{$\Omega_2$} at -0.1 -0.6
%\put{$\Omega_3$} at 0.1 -0.6
%\put{$\Omega_4$} at 0.1 0.6
%\arrow <3pt> [.4,.8] from -0.1 0.65 to -0.1967 0.735
%\arrow <3pt> [.4,.8] from -0.1 -0.65 to -0.1967 -0.735
%\arrow <3pt> [.4,.8] from 0.1 0.65 to 0.1967 0.735
%\arrow <3pt> [.4,.8] from 0.1 -0.65 to 0.1967 -0.735
%\arrow <5pt> [.4,.8] from -0.65 -0.4 to -0.5 -0.4
%\arrow <5pt> [.4,.8] from 0.65 -0.4 to 0.5 -0.4
%\arrow <5pt> [.4,.8] from -0.25 -0.4 to -0.38 -0.4
%\arrow <5pt> [.4,.8] from 0.25 -0.4 to 0.38 -0.4
\setlinear
%\plot  -0.62 0.025  -0.6   0 -0.58 0.025 /
%\plot  0.62 -0.025  0.6   0 0.58 -0.025 /
\plot  -0.70 0.025 -0.68 0  -0.66 0.025 /
\plot  -0.54 0.025 -0.52 0  -0.50 0.025 /
\plot  -0.44 0.025 -0.42 0 -0.40 0.025  /
\plot  -0.025 -0.8  0 -0.78  -0.025 -0.76 /
\plot  0.025 0.8  0 0.78  0.025 0.76 /
\plot  0.70 -0.025 0.68 0  0.66 -0.025 /
\plot  0.54 -0.025 0.52 0  0.50 -0.025 /
\plot  0.44 -0.025 0.42 0 0.40 -0.025  /
\plot  -0.21 0.774 -0.1967 0.789 -0.21 0.804  /
\plot   0.183 0.774  0.1967 0.789  0.183 0.804  /
\plot   0.21 -0.774  0.1967 -0.789 0.21 -0.804 /
\plot   -0.183 -0.774 -0.1967 -0.789 -0.183 -0.804 /
\setquadratic
\plot
    -0.1515    0.7526
      0        0.78
     0.1515    0.7526 /
\plot
    -0.1515    -0.7526
      0        -0.78
     0.1515    -0.7526 /
\plot
     -0.2253     0.69
     -0.52       0
     -0.2253    -0.695 /
\plot
     -0.24     0.725
     -0.5592     0.4585
     -0.68       0
     -0.5592    -0.4585
     -0.24    -0.725 /
\plot
    -0.098    0.768
    -0.42      0
    -0.098    -0.768 /
\plot
     0.2253     0.69
     0.52       0
     0.2253    -0.695 /
\plot
     0.24     0.725
     0.5592     0.4585
     0.68       0
     0.5592    -0.4585
     0.24    -0.725 /
\plot
    0.098    0.768
    0.42      0
    0.098    -0.768 /
\endpicture


==> traject8.tex <==
%\documentclass[12pt]{article}
%\usepackage{pictex}
%\begin{document}
\beginpicture
\setcoordinatesystem units <2cm,2cm>
\setplotarea x from -3 to 3, y from -2 to 2
\axis bottom ticks numbered from -3 to 3 by 1 /
\axis top ticks unlabeled from -3 to 3 by 1 /
\axis left ticks numbered from -2 to 2 by 1 /
\axis right ticks unlabeled from -2 to 2 by 1 /
\put{$\bullet$} at -0.5408 -0.5437
\put{$\bullet$} at -0.5408  0.5437
\put{$\bullet$} at 0.5408 -0.5437
\put{$\bullet$} at 0.5408  0.5437
\put{$w_1$} at -0.35 -0.6
\put{$w_2$} at -0.35  0.6
\put{$w_4$} at  0.35 -0.6
\put{$w_3$} at  0.35  0.6
\put{$\psi(\mathcal{R}_P)$} at -1.2 0
\put{$\psi(\mathcal{R}_R)$} at 1.2 0
\put{$\psi(\mathcal{R}_Q)$} at 0 1.5
\put{\footnotesize $\psi_{P-}(\Gamma_P)$} at -1.2  -0.5
\put{\footnotesize $\psi_{P+}(\Gamma_P)$} at -1.2  0.5
\arrow <5pt> [.4,.8] from -1.6 -0.5 to -1.83 -0.5
\arrow <5pt> [.4,.8] from -0.8 0.5 to -0.42 0.23
\put{\footnotesize $\psi_{R-}(\Gamma_R)$} at 1.2  -0.5
\put{\footnotesize $\psi_{R+}(\Gamma_R)$} at 1.2  0.5
\arrow <5pt> [.4,.8] from 1.6 -0.5 to 1.83 -0.5
\arrow <5pt> [.4,.8] from 0.8 0.5 to 0.42 0.23
\setlinear
\plot    -2.07 -.05  -2.02 0 -1.97 -.05 /
\plot     2.07 .05   2.02 0  1.97 .05 /
\plot    -0.425 -.05  -.375 0 -.325 -.05 /
\plot     0.425 .05   .375 0  .325 .05 /
%\put{$\Delta_1$} at -2.25 0
%\put{$\Delta_2$} at -0.18 0
%\put{$\Delta_3$} at  0.18 0
%\put{$\Delta_4$} at  2.25 0
\setquadratic
\plot
   -.5408 -.5437
   -.5541 -.5610
   -.5588 -.5655
   -.5766 -.5884
   -.6056 -.6218
   -.6494 -.6650
   -.7174 -.7203
   -.8207 -.7830
   -.9775 -.8419
  -1.2016 -.8670
  -1.4908 -.8053
  -1.7986 -.5889
  -1.9927 -.2372
  -2.0187  .1067
  -1.9229  .4117
  -1.6790  .6980
  -1.3546  .8480
  -1.0820  .8616
   -.8833  .8112
   -.7497  .7420
   -.6641  .6782
   -.6095  .6257
   -.5753  .5872
   -.5541  .5610
   -.5408  .5437 /
\plot
   .5408 -.5437
   .5541 -.5610
   .5588 -.5655
   .5766 -.5884
   .6056 -.6218
   .6494 -.6650
   .7174 -.7203
   .8207 -.7830
   .9775 -.8419
  1.2016 -.8670
  1.4908 -.8053
  1.7986 -.5889
  1.9927 -.2372
  2.0187  .1067
  1.9229  .4117
  1.6790  .6980
  1.3546  .8480
  1.0820  .8616
   .8833  .8112
   .7497  .7420
   .6641  .6782
   .6095  .6257
   .5753  .5872
   .5541  .5610
   .5408  .5437 /
\plot
  -.5339 -.5309
  -.5181 -.5096
  -.5053 -.4882
  -.4886 -.4581
  -.4696 -.4210
  -.4494 -.3755
  -.4299 -.3236
  -.4121 -.2665
  -.3975 -.2069
  -.3863 -.1467
  -.3786 -.0860
  -.3750 -.0308
  -.3762  .0557
  -.3812  .1104
  -.3909  .1738
  -.4043  .2365
  -.4216  .2985
  -.4422  .3576
  -.4645  .4100
  -.4866  .4547
  -.5062  .4893
  -.5220  .5141
  -.5339  .5309 /
\plot
  .5339 -.5309
  .5181 -.5096
  .5053 -.4882
  .4886 -.4581
  .4696 -.4210
  .4494 -.3755
  .4299 -.3236
  .4121 -.2665
  .3975 -.2069
  .3863 -.1467
  .3786 -.0860
  .3750 -.0308
  .3762  .0557
  .3812  .1104
  .3909  .1738
  .4043  .2365
  .4216  .2985
  .4422  .3576
  .4645  .4100
  .4866  .4547
  .5062  .4893
  .5220  .5141
  .5339  .5309 /
\endpicture
%\end{document}


==> trajecta.tex <==
\beginpicture
\setcoordinatesystem units <5cm,4cm>
\setplotarea x from -1 to 1, y from -1 to 1
\axis bottom ticks numbered from -0.8 to -0.2 by 0.2
                   numbered from 0.2 to 0.8 by 0.2
                   numbered from -1 to 1 by 1 /
\axis top ticks unlabeled from -1 to 1 by 0.2 /
\axis left ticks numbered from -0.8 to -0.2 by 0.2
                 numbered from 0.2 to 0.8 by 0.2
                 numbered from -1 to 1 by 1 /
\axis right ticks unlabeled from -1 to 1 by 0.2 /
\put{$\bullet$} at -0.1967 0.7339
\put{$\bullet$} at -0.1967 -0.7339
\put{$\bullet$} at 0.1967 0.7339
\put{$\bullet$} at 0.1967 -0.7339
\put{$\bullet$} at 0 0.6214
\put{$\bullet$} at 0 -0.6214
\put{$z_1$} at -0.25 0.8
\put{$z_2$} at -0.25 -0.8
\put{$z_3$} at 0.25 -0.8
\put{$z_4$} at  0.25 0.8
\put{$iy^*$} at -0.0 0.7
\put{$-iy^*$} at -0.02 -0.7
\put{$\Gamma_P$} at -0.65 -0.1
\put{$\Gamma_R$} at 0.67 -0.1
\put{$\Gamma_Q$} at 0.053 -0.2
\put{$\Gamma_{E}$} at -0.27 0.94
\put{$\Gamma_{E}$} at -0.27 -0.94
\put{$\Gamma_{E}$} at 0.28 -0.94
\put{$\Gamma_{E}$} at 0.28 0.94
\put{$D_{\infty,P}$} at -0.7 0.6
\put{$D_{\infty,R}$} at 0.7 -0.6
\put{$D_{\infty,U}$} at 0 0.9
\put{$D_{\infty,L}$} at 0 -0.9
\put{$D_P$} at -0.3 0.1
\put{$D_R$} at 0.3 0.1
\setlinear
\plot  -0.62 0.02 -0.6   -0.0465 -0.58 0.02 /
\plot  0.62 -0.02  0.6   0.0465 0.58 -0.02 /
\plot  -0.02 -0.04655  0   0.02   0.02 -0.0465 /
\plot 0.0  0.6214    0.0  -0.6214 /
\plot 0.14 0.73  0.11 0.685 0.16 0.69 /
\plot -0.09 0.65  -0.12 0.7 -0.07 0.69 /
\plot 0.07 -0.69  0.12 -0.7 0.085 -0.65 /
\plot -0.17 -0.7  -0.12 -0.7 -0.16 -0.74 /
\plot  0.190  0.9180   0.205   0.8515 0.23 0.9180 /
\plot  -0.186  0.8515   -0.21   0.9180 -0.23 0.8515 /
\plot  -0.190  -0.9180  -0.205   -0.8515 -0.23 -0.9180 /
\plot  0.186  -0.8515   0.21    -0.9180 0.23 -0.8515 /
\setquadratic
\plot
   -0.1967    0.7339
   -0.1978    0.7332
   -0.2002    0.7315
   -0.2060    0.7273
   -0.2176    0.7189
   -0.2391    0.7026
   -0.2745    0.6738
   -0.3279    0.6250
   -0.3983    0.5480
   -0.4782    0.4345
   -0.5518    0.2782
   -0.5933    0.1043
   -0.5986   -0.0465
   -0.5788   -0.1856
   -0.5245   -0.3461
   -0.4420   -0.4904
   -0.3617   -0.5901
   -0.2961   -0.6549
   -0.2500   -0.6941
   -0.2220   -0.7156
   -0.2069   -0.7267
   -0.2000   -0.7316
   -0.1974   -0.7334
   -0.1968   -0.7339
   -0.1967   -0.7340 /
\plot
    0.1967    0.7339
    0.1978    0.7332
    0.2002    0.7315
    0.2060    0.7273
    0.2176    0.7189
    0.2391    0.7026
    0.2745    0.6738
    0.3279    0.6250
    0.3983    0.5480
    0.4782    0.4345
    0.5518    0.2782
    0.5933    0.1043
    0.5986   -0.0465
    0.5788   -0.1856
    0.5245   -0.3461
    0.4420   -0.4904
    0.3617   -0.5901
    0.2961   -0.6549
    0.2500   -0.6941
    0.2220   -0.7156
    0.2069   -0.7267
    0.2000   -0.7316
    0.1974   -0.7334
    0.1968   -0.7339
    0.1967   -0.7340 /
\setlinear
\plot
   -0.1957    0.7339
   -0.1927    0.7323
   -0.1867    0.7294
   -0.1747    0.7236
   -0.1538    0.7131
   -0.1210    0.6959
   -0.0763    0.6705
   -0.0246    0.6379
    0         0.6214 /
\plot
    0        -0.6214
   -0.0276   -0.6399
   -0.0697   -0.6665
   -0.1115   -0.6907
   -0.1460   -0.7092
   -0.1704   -0.7215
   -0.1852   -0.7287
   -0.1926   -0.7322
   -0.1955   -0.7338 /
\plot
   0.1957    0.7339
   0.1927    0.7323
   0.1867    0.7294
   0.1747    0.7236
   0.1538    0.7131
   0.1210    0.6959
   0.0763    0.6705
   0.0246    0.6379
   0         0.6214 /
\plot
    0        -0.6214
    0.0276   -0.6399
    0.0697   -0.6665
    0.1115   -0.6907
    0.1460   -0.7092
    0.1704   -0.7215
    0.1852   -0.7287
    0.1926   -0.7322
    0.1955   -0.7338  /
\setlinear
\plot
   -0.1967    0.7339
   -0.1969    0.7368
   -0.1975    0.7437
   -0.1989    0.7612
   -0.2018    0.7986
   -0.2066    0.8743
   -0.2132    1.0180 /
\plot
   0.1967    0.7339
   0.1969    0.7368
   0.1975    0.7437
   0.1989    0.7612
   0.2018    0.7986
   0.2066    0.8743
   0.2132    1.0180 /
\plot
   -0.1967    -0.7339
   -0.1969    -0.7368
   -0.1975    -0.7437
   -0.1989    -0.7612
   -0.2018    -0.7986
   -0.2066    -0.8743
   -0.2132    -1.0180 /
\plot
   0.1967    -0.7339
   0.1969    -0.7368
   0.1975    -0.7437
   0.1989    -0.7612
   0.2018    -0.7986
   0.2066    -0.8743
   0.2132    -1.0180 /
\endpicture
